Constraint-consistent Runge-Kutta methods for one-dimensional incompressible multiphase flow

New time integration methods are proposed for simulating incompressible multiphase flow in pipelines described by the one-dimensional two-fluid model. The methodology is based on 'half-explicit' Runge-Kutta methods, being explicit for the mass and momentum equations and implicit for the volume constraint. These half-explicit methods are constraint-consistent, i.e., they satisfy the hidden constraints of the two-fluid model, namely the volumetric flow (incompressibility) constraint and the Poisson equation for the pressure. A novel analysis shows that these hidden constraints are present in the continuous, semi-discrete, and fully discrete equations. Next to constraint-consistency, the new methods are conservative: the original mass and momentum equations are solved, and the proper shock conditions are satisfied; efficient: the implicit constraint is rewritten into a pressure Poisson equation, and the time step for the explicit part is restricted by a CFL condition based on the convective wave speeds; and accurate: achieving high order temporal accuracy for all solution components (masses, velocities, and pressure). High-order accuracy is obtained by constructing a new third order Runge-Kutta method that satisfies the additional order conditions arising from the presence of the constraint in combination with time-dependent boundary conditions. Two test cases (Kelvin-Helmholtz instabilities in a pipeline and liquid sloshing in a cylindrical tank) show that for time-independent boundary conditions the half-explicit formulation with a classic fourth-order Runge-Kutta method accurately integrates the two-fluid model equations in time while preserving all constraints. A third test case (ramp-up of gas production in a multiphase pipeline) shows that our new third order method is preferred for cases featuring time-dependent boundary conditions.

==> figures/DAE_ODE.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DAE_ODE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1165.62397905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56776492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DAE_ODE.pdf}}%
    \put(0.25049253,0.33496312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index}}}%
    \put(0.17110481,0.49001162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05490622\unitlength}\raggedright  \end{minipage}}}%
    \put(0.03258349,0.23330081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Runge-Kutta method}}}%
    \put(0.04220417,0.34079042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index 3 DAE}}}%
    \put(0.40638677,0.34079042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index 2 DAE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DAE_ODE.pdf}}%
    \put(0.04220417,0.1683506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fully discrete}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DAE_ODE.pdf}}%
    \put(0.25049253,0.16767077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{substitution}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DAE_ODE.pdf}}%
    \put(0.04220417,0.50550906){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Two-Fluid Model}}}%
    \put(0.04220417,0.47076371){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:conservation_mass_gas} - \eqref{eqn:volume_constraint}}}}%
    \put(0.04220417,0.30347135){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:semi_discrete1}, \eqref{eqn:semi_discrete2}}}}%
    \put(0.04220417,0.13617899){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:RK_mass} - \eqref{eqn:RK_constraint}}}}%
    \put(0.40736533,0.1683506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fully discrete}}}%
    \put(0.40717514,0.13617899){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:RK_mass}, \eqref{eqn:RK_momentum}, \eqref{eqn:RK_derivation3}}}}%
    \put(0.03258349,0.40059319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{spatial discretization}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DAE_ODE.pdf}}%
    \put(0.76928254,0.34079042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index 1 DAE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DAE_ODE.pdf}}%
    \put(0.6133883,0.16767077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{substitution}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DAE_ODE.pdf}}%
    \put(0.77056941,0.1683506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fully discrete}}}%
    \put(0.77056941,0.13617899){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:RK_mass}, \eqref{eqn:RK_momentum}, \eqref{eqn:RK_poisson}}}}%
    \put(0.40717514,0.30347135){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:semi_discrete1}, \eqref{eqn:hidden_constraint1}}}}%
    \put(0.77056941,0.30347135){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eqs \eqref{eqn:semi_discrete1}, \eqref{eqn:poisson}}}}%
    \put(0.08159763,0.07732731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{constraint C0}}}%
    \put(0.44191965,0.07732731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{constraint C1}}}%
    \put(0.80224169,0.07732731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{constraint C2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DAE_ODE.pdf}}%
    \put(0.25049253,0.5022555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{characteristic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DAE_ODE.pdf}}%
    \put(0.40633315,0.50550906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Riemann invariant}}}%
    \put(0.76928254,0.50550906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Riemann invariant}}}%
    \put(0.32543098,0.44107666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25049253,0.46364957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{analysis}}}%
    \put(0.40717514,0.47076371){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eq \eqref{eqn:mixture_velocity_constraint3}}}}%
    \put(0.77056941,0.47076371){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{Eq \eqref{eqn:constraint3_rewritten}}}}%
    \put(0.61516444,0.5022555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{characteristic}}}%
    \put(0.61509742,0.46364957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{analysis}}}%
    \put(0.23834169,0.00285523){\color[rgb]{0.79215686,0.23137255,0.2627451}\makebox(0,0)[lb]{\smash{our approach is highlighted by the red boxes and the red arrows}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DAE_ODE.pdf}}%
    \put(0.50786542,0.2345877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{accuracy analysis}}}%
    \put(0.09832686,0.05159003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(volume)}}}%
    \put(0.42004295,0.05159003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(volumetric flow)}}}%
    \put(0.77907813,0.05159003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(pressure Poisson)}}}%
    \put(0.25049253,0.29635719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduction}}}%
    \put(0.61462825,0.33496312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index}}}%
    \put(0.61467516,0.29635719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DAE_ODE.pdf}}%
  \end{picture}%
\endgroup%


==> figures/RK_constraints.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RK_constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.81649713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24033867)%
    \put(-0.00121014,0.16180047){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{C0}}}%
    \put(-0.00121014,0.11120328){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{C1}}}%
    \put(-0.00121014,0.06105855){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{C2}}}%
    \put(0.09370724,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t^{n}=t_{1}$}}}%
    \put(0.22031989,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t^{n+1}$}}}%
    \put(0.3469325,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t^{n+2}$}}}%
    \put(0.09370724,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.09370724,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.09370724,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RK_constraints.pdf}}%
    \put(0.22031989,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.22031989,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.22031989,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.34423858,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.35232024,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.34423858,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.49779009,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t^{n}=t_{1}$}}}%
    \put(0.62440277,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t_{2}$}}}%
    \put(0.74832178,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t_{3}$}}}%
    \put(0.49779009,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.49779009,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.49779009,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.62440277,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.62440277,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.62440277,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.74832163,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.74832163,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.74832163,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RK_constraints.pdf}}%
    \put(0.15545121,0.00448279){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{1-stage (Forward Euler)}}}%
    \put(0.51845732,0.00821887){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6942283,0.00448279){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{3-stage}}}%
    \put(0.87493426,0.21220819){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$t^{n+1}$}}}%
    \put(0.8749341,0.1614953){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.8749341,0.11089812){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.8749341,0.0651099){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RK_constraints.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pipe_cross_section.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipe_cross_section.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.21534151bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70480181)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipe_cross_section.pdf}}%
    \put(0.88134277,0.17265251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{liquid}}}%
    \put(0.88134277,0.41485516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gas}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipe_cross_section.pdf}}%
    \put(0.36929338,0.67072454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{g}$}}}%
    \put(0.39918343,0.01057797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{l}$}}}%
    \put(0.29319835,0.29822151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{gl}$}}}%
    \put(0.40590793,0.42831087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_g$}}}%
    \put(0.13722934,0.17358314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.54727521,0.21289447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{l}$}}}%
    \put(0.31620324,0.17713774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_l$}}}%
    \put(0.02061325,0.35299252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
  \end{picture}%
\endgroup%


==> figures/sloshing_tank.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sloshing_tank.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.19178368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43146081)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sloshing_tank.pdf}}%
    \put(0.81005743,0.03649154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.73157028,-0.17838113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.72042101,-0.19517544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sloshing_tank.pdf}}%
    \put(0.61937837,0.38567701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sloshing_tank.pdf}}%
    \put(-0.00268545,0.13142074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sloshing_tank.pdf}}%
    \put(0.6543119,0.12641378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{liquid}}}%
    \put(0.65557564,0.24515725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gas}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sloshing_tank.pdf}}%
    \put(0.68497326,0.0203516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> figures/staggered_grid_bcwall.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staggered_grid_bcwall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.37091741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45962775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{staggered_grid_bcwall.pdf}}%
    \put(0.28625899,-0.02264843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05718022,0.43941948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.22408558,0.36606617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{2}$: $V_{2}$ follows from boundary condition}}}%
    \put(0.31508238,0.03750687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(-0.0470027,0.29590213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06437537,0.03584067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inlet,}}}%
    \put(0.22408558,0.19852068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{1}$: $V_{1}$ follows from interior}}}%
    \put(0.22277169,0.31757522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06437537,0.00037663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wall}}}%
  \end{picture}%
\endgroup%


==> figures/staggered_grid_extended.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staggered_grid_extended.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.70418481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34541985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{staggered_grid_extended.pdf}}%
    \put(0.54319147,0.00304586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.40816074,0.00319409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-\frac{1}{2}$}}}%
    \put(0.65362701,0.00319409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+\frac{1}{2}$}}}%
    \put(0.77915941,0.00304586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.67849102,0.33425967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^p_i$}}}%
    \put(0.79726139,0.18585801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^u_{i+1/2}$}}}%
    \put(0.55018104,0.22944767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$, $A_{\beta,i}$}}}%
    \put(0.43804641,0.22953578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,i-1/2}$}}}%
    \put(0.68271897,0.22953578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,i+1/2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{staggered_grid_extended.pdf}}%
    \put(0.55018104,0.0801097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$, $A_{\beta,i}$}}}%
    \put(0.68271897,0.08019782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,i+1/2}$}}}%
    \put(0.81213453,0.0801097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{i+1},A_{\beta,i+1}$}}}%
    \put(0.33118741,0.10581181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78016451,0.09818654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{staggered_grid_extended.pdf}}%
    \put(0.02185862,0.22953578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,1/2}$}}}%
    \put(0.26653118,0.22953578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,3/2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{staggered_grid_extended.pdf}}%
    \put(0.13399325,0.22944767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$, $A_{\beta,1}$}}}%
    \put(0.11721103,0.00304586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=1$}}}%
  \end{picture}%
\endgroup%


==> figures/staggered_grid_halfvol.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staggered_grid_halfvol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.44920389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43248584)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{staggered_grid_halfvol.pdf}}%
    \put(0.20528754,0.40582212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^p_N$}}}%
    \put(0.52510308,0.40582212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^u_{N+1/2}$}}}%
    \put(0.42515152,0.15540705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_N,A_{\beta,N}$}}}%
    \put(0.15724131,0.15561755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,N-1/2}$}}}%
    \put(0.74180894,0.15561755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\beta,N+1/2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{staggered_grid_halfvol.pdf}}%
    \put(0.37469954,-0.09444165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.67717998,0.00515796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=L$}}}%
    \put(0.09811794,0.00515796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=L-\Delta s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{staggered_grid_halfvol.pdf}}%
    \put(0.74180894,0.26090154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{N+1/2}=p_{\text{outlet}}$}}}%
  \end{picture}%
\endgroup%


==> figures/stratified_flow.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stratified_flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.41573631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36783553)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stratified_flow.pdf}}%
    \put(0.16164723,0.14824663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{gl}$}}}%
    \put(0.19497933,0.22536685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_g$}}}%
    \put(0.06300194,0.08261674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.19497933,0.08876917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_l$}}}%
    \put(0.01012542,0.17515065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
    \put(0.74340112,0.27543966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_g$}}}%
    \put(0.75550339,0.1696821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_l$}}}%
    \put(0.69825472,0.20249484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.41970455,0.08656598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{liquid}}}%
    \put(0.41970455,0.20553815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gas}}}%
    \put(0.83596394,0.07408127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.74255637,0.06089152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16951272,0.33387244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{g}$}}}%
    \put(0.18419498,0.005196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{l}$}}}%
  \end{picture}%
\endgroup%

